Progress in Lattice Field Theory Algorithms

I present a summary of recent algorithmic developments for lattice field theories. In particular I give a pedagogical introduction to the new Multicanonical algorithm, and discuss the relation between the Hybrid Overrelaxation and Hybrid Monte Carlo algorithms. I also attempt to clarify the role of the dynamical critical exponent z and its connection with `computational cost.' [Includes four PostScript figures]

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 66 rotate
  /Times-Roman findfont 217 scalefont setfont 0 0 moveto 0.7 setgray
  (DRAFT) show grestore}def end

==> (inline-ps-1) <==
%!PS-Adobe-2.0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
bumpy-operator.ps
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -100 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 300 scalefont setfont
newpath
LTa
2160 1051 M
6777 1051 L
2160 1051 M
2160 4289 L
LTb
LTb
2160 1051 M
6777 1051 L
6777 4289 L
2160 4289 L
2160 1051 L
1740 2670 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Probability) Cshow
grestore
4468 451 M
(Energy) Cshow
LT0
LT0
2160 1051 M
2160 1051 L
2207 1053 L
2253 1066 L
2300 1095 L
2347 1146 L
2393 1219 L
2440 1313 L
2486 1427 L
2533 1559 L
2580 1704 L
2626 1861 L
2673 2026 L
2720 2195 L
2766 2366 L
2813 2535 L
2860 2701 L
2906 2861 L
2953 3014 L
2999 3157 L
3046 3290 L
3093 3412 L
3139 3521 L
3186 3618 L
3233 3703 L
3279 3774 L
3326 3833 L
3373 3880 L
3419 3915 L
3466 3938 L
3512 3950 L
3559 3952 L
3606 3945 L
3652 3928 L
3699 3903 L
3746 3871 L
3792 3831 L
3839 3786 L
3886 3735 L
3932 3679 L
3979 3619 L
4025 3556 L
4072 3489 L
4119 3420 L
4165 3349 L
4212 3277 L
4259 3203 L
4305 3129 L
4352 3054 L
4399 2980 L
4445 2906 L
4492 2832 L
4538 2760 L
4585 2688 L
4632 2618 L
4678 2549 L
4725 2482 L
4772 2416 L
4818 2352 L
4865 2290 L
4912 2230 L
4958 2172 L
5005 2116 L
5051 2062 L
5098 2010 L
5145 1959 L
5191 1911 L
5238 1865 L
5285 1821 L
5331 1778 L
5378 1738 L
5425 1699 L
5471 1663 L
5518 1627 L
5564 1594 L
5611 1562 L
5658 1532 L
5704 1504 L
5751 1477 L
5798 1451 L
5844 1426 L
5891 1403 L
5938 1382 L
5984 1361 L
6031 1342 L
6077 1323 L
6124 1306 L
6171 1290 L
6217 1275 L
6264 1260 L
6311 1247 L
6357 1234 L
6404 1222 L
6451 1211 L
6497 1200 L
6544 1190 L
6590 1181 L
6637 1172 L
6684 1164 L
6730 1156 L
6777 1149 L
LT1
2160 1051 M
2160 1051 L
2207 1051 L
2253 1051 L
2300 1051 L
2347 1051 L
2393 1051 L
2440 1051 L
2486 1051 L
2533 1051 L
2580 1051 L
2626 1051 L
2673 1051 L
2720 1051 L
2766 1051 L
2813 1051 L
2860 1051 L
2906 1051 L
2953 1051 L
2999 1051 L
3046 1051 L
3093 1051 L
3139 1051 L
3186 1051 L
3233 1051 L
3279 1051 L
3326 1051 L
3373 1051 L
3419 1051 L
3466 1051 L
3512 1051 L
3559 1051 L
3606 1051 L
3652 1051 L
3699 1051 L
3746 1051 L
3792 1051 L
3839 1051 L
3886 1051 L
3932 1051 L
3979 1051 L
4025 1051 L
4072 1051 L
4119 1051 L
4165 1051 L
4212 1051 L
4259 1051 L
4305 1051 L
4352 1051 L
4399 1052 L
4445 1054 L
4492 1062 L
4538 1085 L
4585 1143 L
4632 1273 L
4678 1522 L
4725 1930 L
4772 2497 L
4818 3144 L
4865 3718 L
4912 4042 L
4958 4005 L
5005 3618 L
5051 3015 L
5098 2373 L
5145 1835 L
5191 1460 L
5238 1239 L
5285 1127 L
5331 1078 L
5378 1059 L
5425 1053 L
5471 1052 L
5518 1051 L
5564 1051 L
5611 1051 L
5658 1051 L
5704 1051 L
5751 1051 L
5798 1051 L
5844 1051 L
5891 1051 L
5938 1051 L
5984 1051 L
6031 1051 L
6077 1051 L
6124 1051 L
6171 1051 L
6217 1051 L
6264 1051 L
6311 1051 L
6357 1051 L
6404 1051 L
6451 1051 L
6497 1051 L
6544 1051 L
6590 1051 L
6637 1051 L
6684 1051 L
6730 1051 L
6777 1051 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
interpolation.ps
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -100 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 300 scalefont setfont
newpath
LTa
2160 1051 M
6777 1051 L
2160 1051 M
2160 4289 L
LTb
LTb
2160 1051 M
6777 1051 L
6777 4289 L
2160 4289 L
2160 1051 L
4468 451 M
(Energy) Cshow
LT0
LT0
2160 1051 M
2160 1051 L
2207 1225 L
2253 1400 L
2300 1574 L
2347 1749 L
2393 1923 L
2440 2098 L
2486 2272 L
2533 2447 L
2580 2621 L
2626 2795 L
2673 2970 L
2720 3144 L
2766 3246 L
2813 3304 L
2860 3362 L
2906 3420 L
2953 3479 L
2999 3537 L
3046 3595 L
3093 3653 L
3139 3711 L
3186 3769 L
3233 3827 L
3279 3886 L
3326 3915 L
3373 3857 L
3419 3798 L
3466 3740 L
3512 3682 L
3559 3624 L
3606 3566 L
3652 3508 L
3699 3450 L
3746 3392 L
3792 3333 L
3839 3275 L
3886 3217 L
3932 3093 L
3979 2958 L
4025 2824 L
4072 2690 L
4119 2556 L
4165 2422 L
4212 2288 L
4259 2153 L
4305 2019 L
4352 1885 L
4399 1751 L
4445 1617 L
4492 1617 L
4538 1751 L
4585 1885 L
4632 2019 L
4678 2153 L
4725 2288 L
4772 2422 L
4818 2556 L
4865 2690 L
4912 2824 L
4958 2958 L
5005 3093 L
5051 3217 L
5098 3275 L
5145 3333 L
5191 3392 L
5238 3450 L
5285 3508 L
5331 3566 L
5378 3624 L
5425 3682 L
5471 3740 L
5518 3798 L
5564 3857 L
5611 3915 L
5658 3886 L
5704 3827 L
5751 3769 L
5798 3711 L
5844 3653 L
5891 3595 L
5938 3537 L
5984 3479 L
6031 3420 L
6077 3362 L
6124 3304 L
6171 3246 L
6217 3144 L
6264 2970 L
6311 2795 L
6357 2621 L
6404 2447 L
6451 2272 L
6497 2098 L
6544 1923 L
6590 1749 L
6637 1574 L
6684 1400 L
6730 1225 L
6777 1051 L
LT1
2160 1051 M
2160 1051 L
2207 1279 L
2253 1497 L
2300 1706 L
2347 1906 L
2393 2096 L
2440 2277 L
2486 2449 L
2533 2611 L
2580 2764 L
2626 2907 L
2673 3041 L
2720 3165 L
2766 3281 L
2813 3386 L
2860 3483 L
2906 3569 L
2953 3647 L
2999 3715 L
3046 3774 L
3093 3823 L
3139 3863 L
3186 3894 L
3233 3915 L
3279 3927 L
3326 3929 L
3373 3922 L
3419 3905 L
3466 3880 L
3512 3844 L
3559 3800 L
3606 3746 L
3652 3682 L
3699 3609 L
3746 3527 L
3792 3436 L
3839 3335 L
3886 3224 L
3932 3105 L
3979 2976 L
4025 2838 L
4072 2691 L
4119 2537 L
4165 2375 L
4212 2208 L
4259 2041 L
4305 1879 L
4352 1733 L
4399 1621 L
4445 1558 L
4492 1558 L
4538 1621 L
4585 1733 L
4632 1879 L
4678 2041 L
4725 2208 L
4772 2375 L
4818 2537 L
4865 2691 L
4912 2838 L
4958 2976 L
5005 3105 L
5051 3224 L
5098 3335 L
5145 3436 L
5191 3527 L
5238 3609 L
5285 3682 L
5331 3746 L
5378 3800 L
5425 3844 L
5471 3880 L
5518 3905 L
5564 3922 L
5611 3929 L
5658 3927 L
5704 3915 L
5751 3894 L
5798 3863 L
5844 3823 L
5891 3774 L
5938 3715 L
5984 3647 L
6031 3569 L
6077 3483 L
6124 3386 L
6171 3281 L
6217 3165 L
6264 3041 L
6311 2907 L
6357 2764 L
6404 2611 L
6451 2449 L
6497 2277 L
6544 2096 L
6590 1906 L
6637 1706 L
6684 1497 L
6730 1279 L
6777 1051 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
surface-energy.ps
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -100 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 300 scalefont setfont
newpath
LTa
2160 1051 M
6777 1051 L
2160 1051 M
2160 4289 L
LTb
LTb
2160 1051 M
6777 1051 L
6777 4289 L
2160 4289 L
2160 1051 L
1740 2670 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Probability) Cshow
grestore
4468 451 M
(Energy) Cshow
4053 2376 M
(Pmin) Cshow
4007 2964 M
(Pmax) Cshow
LT0
4053 2228 M
4007 1198 L
4053 1240 M
4007 1198 L
3964 1244 L
4007 3112 M
4930 3995 L
4867 3996 M
4930 3995 L
4928 3932 L
LT0
2160 1105 M
2160 1105 L
2207 1131 L
2253 1167 L
2300 1216 L
2347 1282 L
2393 1366 L
2440 1473 L
2486 1604 L
2533 1762 L
2580 1946 L
2626 2156 L
2673 2387 L
2720 2633 L
2766 2887 L
2813 3139 L
2860 3378 L
2906 3591 L
2953 3768 L
2999 3899 L
3046 3975 L
3093 3993 L
3139 3952 L
3186 3853 L
3233 3703 L
3279 3510 L
3326 3285 L
3373 3040 L
3419 2786 L
3466 2533 L
3512 2292 L
3559 2070 L
3606 1870 L
3652 1697 L
3699 1551 L
3746 1431 L
3792 1336 L
3839 1264 L
3886 1212 L
3932 1179 L
3979 1162 L
4025 1160 L
4072 1174 L
4119 1204 L
4165 1252 L
4212 1320 L
4259 1410 L
4305 1525 L
4352 1666 L
4399 1834 L
4445 2028 L
4492 2246 L
4538 2484 L
4585 2735 L
4632 2989 L
4678 3237 L
4725 3467 L
4772 3667 L
4818 3827 L
4865 3936 L
4912 3990 L
4958 3984 L
5005 3919 L
5051 3798 L
5098 3630 L
5145 3423 L
5191 3189 L
5238 2938 L
5285 2684 L
5331 2435 L
5378 2201 L
5425 1986 L
5471 1797 L
5518 1634 L
5564 1497 L
5611 1385 L
5658 1297 L
5704 1228 L
5751 1176 L
5798 1137 L
5844 1109 L
5891 1090 L
5938 1076 L
5984 1067 L
6031 1061 L
6077 1057 L
6124 1055 L
6171 1053 L
6217 1052 L
6264 1052 L
6311 1051 L
6357 1051 L
6404 1051 L
6451 1051 L
6497 1051 L
6544 1051 L
6590 1051 L
6637 1051 L
6684 1051 L
6730 1051 L
6777 1051 L
LT1
2160 1051 M
2160 1051 L
2207 1051 L
2253 1051 L
2300 1051 L
2347 1051 L
2393 1051 L
2440 1051 L
2486 1051 L
2533 1051 L
2580 1051 L
2626 1051 L
2673 1051 L
2720 1054 L
2766 1067 L
2813 1116 L
2860 1267 L
2906 1624 L
2953 2261 L
2999 3090 L
3046 3789 L
3093 3981 L
3139 3551 L
3186 2752 L
3233 1973 L
3279 1449 L
3326 1188 L
3373 1089 L
3419 1059 L
3466 1052 L
3512 1051 L
3559 1051 L
3606 1051 L
3652 1051 L
3699 1051 L
3746 1051 L
3792 1051 L
3839 1051 L
3886 1051 L
3932 1051 L
3979 1051 L
4025 1051 L
4072 1051 L
4119 1051 L
4165 1051 L
4212 1051 L
4259 1051 L
4305 1051 L
4352 1051 L
4399 1051 L
4445 1051 L
4492 1051 L
4538 1052 L
4585 1057 L
4632 1079 L
4678 1159 L
4725 1379 L
4772 1845 L
4818 2583 L
4865 3408 L
4912 3942 L
4958 3877 L
5005 3253 L
5051 2419 L
5098 1728 L
5145 1318 L
5191 1135 L
5238 1072 L
5285 1055 L
5331 1052 L
5378 1051 L
5425 1051 L
5471 1051 L
5518 1051 L
5564 1051 L
5611 1051 L
5658 1051 L
5704 1051 L
5751 1051 L
5798 1051 L
5844 1051 L
5891 1051 L
5938 1051 L
5984 1051 L
6031 1051 L
6077 1051 L
6124 1051 L
6171 1051 L
6217 1051 L
6264 1051 L
6311 1051 L
6357 1051 L
6404 1051 L
6451 1051 L
6497 1051 L
6544 1051 L
6590 1051 L
6637 1051 L
6684 1051 L
6730 1051 L
6777 1051 L
LT2
2160 1051 M
2160 1051 L
2207 1051 L
2253 1051 L
2300 1051 L
2347 1051 L
2393 1051 L
2440 1051 L
2486 1051 L
2533 1051 L
2580 1051 L
2626 1051 L
2673 1051 L
2720 1051 L
2766 1051 L
2813 1051 L
2860 1051 L
2906 1051 L
2953 1051 L
2999 1051 L
3046 1051 L
3093 1051 L
3139 1051 L
3186 1051 L
3233 1051 L
3279 1051 L
3326 1051 L
3373 1051 L
3419 1051 L
3466 1051 L
3512 1051 L
3559 1051 L
3606 1052 L
3652 1055 L
3699 1072 L
3746 1135 L
3792 1318 L
3839 1728 L
3886 2419 L
3932 3253 L
3979 3877 L
4025 3942 L
4072 3408 L
4119 2583 L
4165 1845 L
4212 1379 L
4259 1159 L
4305 1079 L
4352 1057 L
4399 1052 L
4445 1051 L
4492 1051 L
4538 1051 L
4585 1051 L
4632 1051 L
4678 1051 L
4725 1051 L
4772 1051 L
4818 1051 L
4865 1051 L
4912 1051 L
4958 1051 L
5005 1051 L
5051 1051 L
5098 1051 L
5145 1051 L
5191 1051 L
5238 1051 L
5285 1051 L
5331 1051 L
5378 1051 L
5425 1051 L
5471 1051 L
5518 1051 L
5564 1051 L
5611 1051 L
5658 1051 L
5704 1051 L
5751 1051 L
5798 1051 L
5844 1051 L
5891 1051 L
5938 1051 L
5984 1051 L
6031 1051 L
6077 1051 L
6124 1051 L
6171 1051 L
6217 1051 L
6264 1051 L
6311 1051 L
6357 1051 L
6404 1051 L
6451 1051 L
6497 1051 L
6544 1051 L
6590 1051 L
6637 1051 L
6684 1051 L
6730 1051 L
6777 1051 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
binning-error.p
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -100 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 300 scalefont setfont
newpath
LTa
2160 1051 M
6777 1051 L
2160 1051 M
2160 4289 L
LTb
LTb
2160 1051 M
6777 1051 L
6777 4289 L
2160 4289 L
2160 1051 L
1740 2670 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Probability) Cshow
grestore
4468 451 M
(Energy) Cshow
4007 2964 M
(Delta) Cshow
4930 1787 M
(Emin) Lshow
LT0
4007 3847 M
4007 3553 L
3962 3598 M
4007 3553 L
4052 3598 L
4007 3112 M
4007 3406 L
4052 3361 M
4007 3406 L
3962 3361 L
4838 1728 M
4099 1139 L
4161 1131 M
4099 1139 L
4106 1201 L
LT0
2160 1105 M
2160 1105 L
2207 1131 L
2253 1167 L
2300 1216 L
2347 1282 L
2393 1366 L
2440 1473 L
2486 1604 L
2533 1762 L
2580 1946 L
2626 2156 L
2673 2387 L
2720 2633 L
2766 2887 L
2813 3139 L
2860 3378 L
2906 3591 L
2953 3768 L
2999 3899 L
3046 3975 L
3093 3993 L
3139 3952 L
3186 3853 L
3233 3703 L
3279 3510 L
3326 3285 L
3373 3040 L
3419 2786 L
3466 2533 L
3512 2292 L
3559 2070 L
3606 1870 L
3652 1697 L
3699 1551 L
3746 1431 L
3792 1336 L
3839 1264 L
3886 1212 L
3932 1179 L
3979 1162 L
4025 1160 L
4072 1174 L
4119 1204 L
4165 1252 L
4212 1320 L
4259 1410 L
4305 1525 L
4352 1666 L
4399 1834 L
4445 2028 L
4492 2246 L
4538 2484 L
4585 2735 L
4632 2989 L
4678 3237 L
4725 3467 L
4772 3667 L
4818 3827 L
4865 3936 L
4912 3990 L
4958 3984 L
5005 3919 L
5051 3798 L
5098 3630 L
5145 3423 L
5191 3189 L
5238 2938 L
5285 2684 L
5331 2435 L
5378 2201 L
5425 1986 L
5471 1797 L
5518 1634 L
5564 1497 L
5611 1385 L
5658 1297 L
5704 1228 L
5751 1176 L
5798 1137 L
5844 1109 L
5891 1090 L
5938 1076 L
5984 1067 L
6031 1061 L
6077 1057 L
6124 1055 L
6171 1053 L
6217 1052 L
6264 1052 L
6311 1051 L
6357 1051 L
6404 1051 L
6451 1051 L
6497 1051 L
6544 1051 L
6590 1051 L
6637 1051 L
6684 1051 L
6730 1051 L
6777 1051 L
LT1
2160 3411 M
2160 3411 L
2207 3414 L
2253 3418 L
2300 3422 L
2347 3429 L
2393 3437 L
2440 3448 L
2486 3461 L
2533 3477 L
2580 3495 L
2626 3516 L
2673 3539 L
2720 3564 L
2766 3590 L
2813 3615 L
2860 3639 L
2906 3660 L
2953 3678 L
2999 3691 L
3046 3698 L
3093 3700 L
3139 3696 L
3186 3686 L
3233 3671 L
3279 3652 L
3326 3629 L
3373 3605 L
3419 3579 L
3466 3554 L
3512 3530 L
3559 3508 L
3606 3488 L
3652 3471 L
3699 3456 L
3746 3444 L
3792 3434 L
3839 3427 L
3886 3422 L
3932 3419 L
3979 3417 L
4025 3417 L
4072 3418 L
4119 3421 L
4165 3426 L
4212 3433 L
4259 3442 L
4305 3453 L
4352 3467 L
4399 3484 L
4445 3504 L
4492 3525 L
4538 3549 L
4585 3574 L
4632 3600 L
4678 3625 L
4725 3648 L
4772 3668 L
4818 3683 L
4865 3694 L
4912 3700 L
4958 3699 L
5005 3693 L
5051 3681 L
5098 3664 L
5145 3643 L
5191 3620 L
5238 3595 L
5285 3569 L
5331 3544 L
5378 3521 L
5425 3499 L
5471 3480 L
5518 3464 L
5564 3451 L
5611 3439 L
5658 3430 L
5704 3424 L
5751 3418 L
5798 3415 L
5844 3412 L
5891 3410 L
5938 3408 L
5984 3408 L
6031 3407 L
6077 3407 L
6124 3406 L
6171 3406 L
6217 3406 L
6264 3406 L
6311 3406 L
6357 3406 L
6404 3406 L
6451 3406 L
6497 3406 L
6544 3406 L
6590 3406 L
6637 3406 L
6684 3406 L
6730 3406 L
6777 3406 L
LT2
2160 3553 M
2160 3553 L
2207 3553 L
2253 3553 L
2300 3553 L
2347 3553 L
2393 3553 L
2440 3553 L
2486 3553 L
2533 3553 L
2580 3553 L
2626 3553 L
2673 3553 L
2720 3553 L
2766 3553 L
2813 3553 L
2860 3553 L
2906 3553 L
2953 3553 L
2999 3553 L
3046 3553 L
3093 3553 L
3139 3553 L
3186 3553 L
3233 3553 L
3279 3553 L
3326 3553 L
3373 3553 L
3419 3553 L
3466 3553 L
3512 3553 L
3559 3553 L
3606 3553 L
3652 3553 L
3699 3553 L
3746 3553 L
3792 3553 L
3839 3553 L
3886 3553 L
3932 3553 L
3979 3553 L
4025 3553 L
4072 3553 L
4119 3553 L
4165 3553 L
4212 3553 L
4259 3553 L
4305 3553 L
4352 3553 L
4399 3553 L
4445 3553 L
4492 3553 L
4538 3553 L
4585 3553 L
4632 3553 L
4678 3553 L
4725 3553 L
4772 3553 L
4818 3553 L
4865 3553 L
4912 3553 L
4958 3553 L
5005 3553 L
5051 3553 L
5098 3553 L
5145 3553 L
5191 3553 L
5238 3553 L
5285 3553 L
5331 3553 L
5378 3553 L
5425 3553 L
5471 3553 L
5518 3553 L
5564 3553 L
5611 3553 L
5658 3553 L
5704 3553 L
5751 3553 L
5798 3553 L
5844 3553 L
5891 3553 L
5938 3553 L
5984 3553 L
6031 3553 L
6077 3553 L
6124 3553 L
6171 3553 L
6217 3553 L
6264 3553 L
6311 3553 L
6357 3553 L
6404 3553 L
6451 3553 L
6497 3553 L
6544 3553 L
6590 3553 L
6637 3553 L
6684 3553 L
6730 3553 L
6777 3553 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
